MEC-assisted End-to-End Latency Evaluations for C-V2X Communications

The efficient design of fifth generation (5G) mobile networks is driven by the need to support the dynamic proliferation of several vertical market segments. Considering the automotive sector, different Cellular Vehicle-to-Everything (C-V2X) use cases have been identified by the industrial and research world, referring to infotainment, automated driving and road safety. A common characteristic of these use cases is the need to exploit collective awareness of the road environment towards satisfying performance requirements. One of these requirements is the End-to-End (E2E) latency when, for instance, Vulnerable Road Users (VRUs) inform vehicles about their status (e.g., location) and activity, assisted by the cellular network. In this paper, focusing on a freeway-based VRU scenario, we argue that, in contrast to conventional, remote cloud-based cellular architecture, the deployment of Multi-access Edge Computing (MEC) infrastructure can substantially prune the E2E communication latency. Our argument is supported by an extensive simulation-based performance comparison between the conventional and the MEC-assisted network architecture.

==> latency_calculation/figures/latency_model/latency_model.tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'latency_model.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'packets_generation.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
	\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
	\renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
	\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
	\renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{252bp}%
\ifx\svgscale\undefined%
\relax%
\else%
\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.42857143)%
   \put(0,0){\includegraphics[width=\columnwidth]{latency_calculation/figures/latency_model/latency_model.eps}}%
    \put(0.37,0.37341269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\text{BH}$}}}%
    \put(0.18,0.37341269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\text{UL}$}}}%
    \put(0.52,0.37341269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\text{TN} + T_\text{CN}$}}}%
    \put(0.78,0.36438491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\text{Exc}$}}}%
    \put(0.915,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{VRU-1}}}%j
    \put(0.915,0.055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{VRU-2}}}%
    \put(0.02,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{VRU-1}}}%
    \put(0.02,0.055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{VRU-2}}}%
  \end{picture}%
\endgroup%


==> simulation_results/figures/inc_vehicles/Inc_VRU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{1,0.0,1.0}%
\definecolor{mycolor3}{rgb}{0.09640,0.75000,0.71204}%
\definecolor{mycolor4}{rgb}{0.69, 0.4, 0.0}%
\definecolor{mycolor5}{rgb}{0.97690,0.98390,0.08050}%


	\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 2 by 1, horizontal sep=1.8cm},height=3cm, width= 0.8*\columnwidth]
\nextgroupplot[title={(a)}, align=left,
width  = 0.3*\textwidth,
height = 7cm,
major x tick style = transparent,
xlabel={Number of VRUs},
ylabel={Avg. latency [ms]},
ybar=4*\pgflinewidth,
bar width=7pt,
ymajorgrids = true,
xmajorgrids = true,
symbolic x coords={50,70,90,110,130},
scaled y ticks = false,
xtick={50,70,90,110,130},
ytick={10, 30, 50, 70, 90, 110, 130, 150},
legend to name=grouplegend1,
legend cell align=left,
legend style={
	legend columns=4,fill=none,draw=black,anchor=center,align=left, column sep=0.13cm},
ymin=10, 
ymax=150]

\addlegendimage{style={black,fill=blue,mark=none}}
\addlegendentry{w/o MEC}
\addlegendimage{style={black,fill=red,mark=none}}
\addlegendentry{w MEC}
\addlegendimage{style={black,fill=green,mark=none}}
\addlegendentry{UL}
\addlegendimage{style={black,fill=mycolor2,mark=none}}
\addlegendentry{BH}
\addlegendimage{style={black,fill=mycolor3,mark=none}}
\addlegendentry{TN+CN}
\addlegendimage{style={black,fill=mycolor4,mark=none}}
\addlegendentry{DL}
\addlegendimage{style={black,fill=mycolor5,mark=none}}
\addlegendentry{Exc}

\addplot[style={black,fill=blue,mark=none}] coordinates {(50,116.6) (70,126.8) (90,133.8) (110,139.4) (130,144.3)};

\addplot[style={black,fill=red,mark=none}] coordinates {(50,23.3) (70,33.1) (90,39.4) (110,44.9) (130,49)};



\coordinate (c1) at (rel axis cs:0,0);

\nextgroupplot[title={(b)}, align=left,
width  = 0.3*\textwidth,
height = 7cm,
major x tick style = transparent,
xlabel={Number of VRUs},
ylabel={Avg. latency [ms]},
ybar=2*\pgflinewidth,
bar width=3pt,
ymajorgrids = true,
xmajorgrids = true,
symbolic x coords={50,70,90,110,130},
scaled y ticks = false,
xtick={50,70,90,110,130},
ymode=log,
ymin=1,
ymax=100, 
]
\addplot[style={black,fill=green,mark=none}] coordinates    {(50,1.1) (70,1.2) (90,1.8) (110,2.4) (130,3.2)};
\addplot[style={black,fill=mycolor2,mark=none}] coordinates {(50,1.6) (70,1.9) (90,2.1) (110,2.4) (130,2.6)};
\addplot[style={black,fill=mycolor3,mark=none}] coordinates {(50,45) (70,45.01) (90,45.03) (110,45.06) (130,44.9)};
\addplot[style={black,fill=mycolor4,mark=none}] coordinates {(50,18.3) (70,27.2) (90,33.4) (110,38) (130,41.1)};
\addplot[style={black,fill=mycolor5,mark=none}] coordinates {(50,3.6) (70,4.2) (90,4.8) (110,5.3) (130,5.9)};

\coordinate (c2) at (rel axis cs:0.5,0);
\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south)
{\ref{grouplegend1}};
\end{tikzpicture}





==> simulation_results/figures/inc_vehicles/Inc_vehicles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{1,0.0,1.0}%
\definecolor{mycolor3}{rgb}{0.09640,0.75000,0.71204}%
\definecolor{mycolor4}{rgb}{0.69, 0.4, 0.0}%
\definecolor{mycolor5}{rgb}{0.97690,0.98390,0.08050}%


	\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 2 by 1, horizontal sep=1.8cm},height=3cm, width= 0.8*\columnwidth]
\nextgroupplot[title={(a)}, align=left,
width  = 0.3*\textwidth,
height = 7cm,
major x tick style = transparent,
xlabel={$\lambda$ [vehicles/length]},
ylabel={Avg. latency [ms]},
ybar=4*\pgflinewidth,
bar width=7pt,
ymajorgrids = true,
xmajorgrids = true,
symbolic x coords={0.01,0.03,0.05,0.07,0.09},
scaled y ticks = false,
xtick={0.01, 0.03, 0.05, 0.07, 0.09},
ytick={10, 30, 50, 70, 90, 110, 130, 150},
legend to name=grouplegend1,
legend cell align=left,
legend style={
	legend columns=4,fill=none,draw=black,anchor=center,align=left, column sep=0.13cm},
ymin=10, 
ymax=150]

\addlegendimage{style={black,fill=blue,mark=none}}
\addlegendentry{w/o MEC}
\addlegendimage{style={black,fill=red,mark=none}}
\addlegendentry{w MEC}
\addlegendimage{style={black,fill=green,mark=none}}
\addlegendentry{UL}
\addlegendimage{style={black,fill=mycolor2,mark=none}}
\addlegendentry{BH}
\addlegendimage{style={black,fill=mycolor3,mark=none}}
\addlegendentry{TN+CN}
\addlegendimage{style={black,fill=mycolor4,mark=none}}
\addlegendentry{DL}
\addlegendimage{style={black,fill=mycolor5,mark=none}}
\addlegendentry{Exc}

\addplot[style={black,fill=blue,mark=none}] coordinates {(0.01,139.8) (0.03,132.7) (0.05,129.9) (0.07,128.7) (0.09,127.4)};

\addplot[style={black,fill=red,mark=none}] coordinates {(0.01,45.9) (0.03,38.5) (0.05,35.7) (0.07,34.6) (0.09,33.5)};



\coordinate (c1) at (rel axis cs:0,0);

\nextgroupplot[title={(b)}, align=left,
width  = 0.3*\textwidth,
height = 7cm,
major x tick style = transparent,
xlabel={$\lambda$ [vehicles/length]},
ylabel={Avg. latency [ms]},
ybar=2*\pgflinewidth,
bar width=3pt,
ymajorgrids = true,
xmajorgrids = true,
symbolic x coords={0.01,0.03,0.05,0.07,0.09},
scaled y ticks = false,
xtick={0.01, 0.03, 0.05, 0.07, 0.09},
ymode=log,
ymin=1,
ymax=100, 
]
\addplot[style={black,fill=green,mark=none}] coordinates {(0.01,1.53) (0.03,1.54) (0.05,1.53)  (0.07,1.55)  (0.09,1.52)};
\addplot[style={black,fill=mycolor2,mark=none}] coordinates {(0.01,2)    (0.03,2.01) (0.05,1.99)  (0.07,2)     (0.09,1.97)};
\addplot[style={black,fill=mycolor3,mark=none}] coordinates {(0.01,44.9) (0.03,44.9) (0.05,45.02) (0.07,45.04) (0.09,44.9)};
\addplot[style={black,fill=mycolor4,mark=none}] coordinates {(0.01,39.9) (0.03,32.5) (0.05,29.8)  (0.07,28.6)  (0.09,27.5)};
\addplot[style={black,fill=mycolor5,mark=none}] coordinates {(0.01,4.4)  (0.03,4.4)  (0.05,4.4)   (0.07,4.4)   (0.09,4.4)};

\coordinate (c2) at (rel axis cs:0.5,0);
\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south)
{\ref{grouplegend1}};
\end{tikzpicture}





==> simulation_results/figures/inc_vehicles/k_neighbour.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$|\mathcal{S}|$},
ymin=0,
ymax=120,
ytick={0,20,40,60,80,100,120},
ylabel style={font=\color{white!15!black}},
ylabel={Avg. downlink latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.05\\
3	17.86\\
5	40.37\\
7	69.06\\
9	101.2\\
};
\end{axis}
\end{tikzpicture}%

==> system_model/figures/packets_generation/packets_generation.tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'packets_generation.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
	\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
	\renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
	\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
	\renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{252bp}%
\ifx\svgscale\undefined%
\relax%
\else%
\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.42857143)%
\put(0,0){\includegraphics[width=\unitlength]{system_model/figures/packets_generation/packets_generation.eps}}%
\put(0.05,0.17){\color[rgb]{0,0,0}\rotatebox{90.00000252}{\makebox(0,0)[lb]{\smash{Data}}}}%
\put(0.105,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_1$}}}%
\put(0.18,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_2$}}}%
\put(0.25,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
\put(0.43,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$}}}%
\put(0.9,0.022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time}}}%
\put(0.01,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_\text{min}$}}}%
\put(0.01,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_\text{max}$}}}%
\put(0.75,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_n$}}}%
\end{picture}%
\endgroup%

